Bell Inequalities with Postselection

Experimental tests of Bell inequalities ought to take into account all detection events. If the latter are postselected, and only some of these events are included in the statistical analysis, a Bell inequality may be violated, even by purely classical correlations. The paradoxical properties of Werner states, recently pointed out by Popescu, can be explained as the result of a postselection of the detection events, or, equivalently, as due to the preparation of a new state by means of a nonlocal process.

==> (inline-ps-0) <==

%!
-75 -90 translate
/r 60 def
/a 45 def
/arrow { newpath 0 0 moveto r 0 lineto stroke
   newpath r 5 add 0 moveto -6 -2 rlineto 1 2 rlineto -1 2 rlineto
   closepath fill } def
0.6 setlinewidth
gsave 4 { a rotate arrow } repeat grestore
/Symbol findfont 12 scalefont setfont
/r r 10 add def
r a cos mul 2 sub r a sin mul 4 sub moveto 0 2 (b) ashow currentpoint
r a 2 mul cos mul 3 sub r a 2 mul sin mul 2 sub moveto (a) show
r a 3 mul cos mul 4 sub r a 3 mul sin mul 3 sub moveto (b) show
r a 4 mul cos mul 7 sub r a 4 mul sin mul 2 sub moveto (a) show
/Courier findfont 12 scalefont setfont (') show moveto (') show
